Testing grain-surface chemistry in massive hot-core regions

A partial submillimeter line-survey was performed toward 7 high-mass young stellar objects (YSOs) aimed at detecting H2CO, CH3OH, CH2CO, CH3CHO, C2H5OH, HCOOH, HNCO and NH2CHO. In addition, other organic species such as CH3CN have been observed. The aim is to establish the chemical origin of a set of complex organic molecules thought to be produced by grain surface chemistry in high mass YSOs. Rotation temperatures and beam-averaged column densities are determined. Based on their rotation diagrams, molecules can be classified as either cold (<100 K) or hot (>100 K). This implies that complex organics are present in at least two distinct regions. Furthermore, the abundances of the hot oxygen-bearing species are correlated, as are those of HNCO and NH2CHO. This is suggestive of chemical relationships within, but not between, those two groups of molecules. The most likely explanation for the observed correlations of the various hot molecules is that they are ``first generation'' species that originate from solid-state chemistry. This includes H2CO, CH3OH, C2H5OH, HCOOCH3, CH3OCH3, HNCO, NH2CHO, and possibly CH3CN, and C2H5CN. The correlations between sources implies very similar conditions during their formation or very similar doses of energetic processing. Cold species such as CH2CO, CH3CHO, and HCOOH, some of which are seen as ices along the same lines of sight, are probably formed in the solid state as well, but appear to be destroyed at higher temperatures. A low level of non-thermal desorption by cosmic rays can explain their low rotation temperatures and relatively low abundances in the gas phase compared to the solid state. The CH3CCH abundances can be fully explained by low temperature gas phase chemistry. No cold N-containing molecules are found.

==> (inline-0) <==
\begin{tabular}{l|l|lllllll}
\hline
\hline
Frequency & Transition & \multicolumn{7}{|c}{Sources}\\
{[GHz]}     &            & AFGL~2591 & G24.78  & G75.78 & NGC~6334~IRS1 & NGC~7538~IRS1 & W~3(H$_2$O) & W~33A  \\
\hline
\multicolumn{9}{c}{H$_2$CO}\\
\hline
218.222 & 3$_{0,3}$-- 2$_{0,2}$        & \phantom{$<$}--         & \phantom{$<$}17    & \phantom{$<$}14   &  \phantom{$<$}--        &   \phantom{$<$}--       &  \phantom{$<$}--         &  \phantom{$<$}--    \\
218.476 & 3$_{2,2}$-- 2$_{2,1}$        & \phantom{$<$}--         & \phantom{$<$}5.6     & \phantom{$<$}3.3    &  \phantom{$<$}--        &   \phantom{$<$}--       &  \phantom{$<$}--         &  \phantom{$<$}--    \\
225.698 & 3$_{1,2}$-- 2$_{1,1}$        & \phantom{$<$}15      & \phantom{$<$}27    & \phantom{$<$}22   &  \phantom{$<$}57     &   \phantom{$<$}31    &  \phantom{$<$}34      &  \phantom{$<$}22 \\
363.946 & 5$_{2,4}$-- 4$_{2,3}$        & \phantom{$<$}--         & \phantom{$<$}15    & \phantom{$<$}5.9    &  \phantom{$<$}--        &   \phantom{$<$}--       &  \phantom{$<$}--         &  \phantom{$<$}--    \\
364.103 & 5$_{4,1/2}$-- 4$_{4,0/1}$    & \phantom{$<$}--         & \phantom{$<$}7.3     & \phantom{$<$}2.7    &  \phantom{$<$}--        &   \phantom{$<$}--       &  \phantom{$<$}--         &  \phantom{$<$}--    \\
364.275 & 5$_{3,3}$-- 4$_{3,2}$        & \phantom{$<$}--         & \phantom{$<$}16    & \phantom{$<$}7.5    &  \phantom{$<$}--        &   \phantom{$<$}--       &  \phantom{$<$}--         &  \phantom{$<$}--    \\
364.289 & 5$_{3,2}$-- 4$_{3,1}$        & \phantom{$<$}--         & \phantom{$<$}18    & \phantom{$<$}7.9    &  \phantom{$<$}--        &   \phantom{$<$}--       &  \phantom{$<$}--         &  \phantom{$<$}--    \\
\hline
\multicolumn{9}{c}{H$_2^{13}$CO}\\
\hline
219.909 & 3$_{1,2}$-- 2$_{1,1}$        & \phantom{$<$}0.41      & \phantom{$<$}2.9     & \phantom{$<$}1.0    &  \phantom{$<$}8.8      &   \phantom{$<$}0.84    &  \phantom{$<$}1.1       &  \phantom{$<$}1.6  \\
356.176 & 5$_{2,3}$-- 4$_{2,2}$        & $<$0.36   & \phantom{$<$}2.4     & \phantom{$<$}0.55   &  \phantom{$<$}6.3      &  $<$0.41  &  \phantom{$<$}0.96   & \phantom{$<$}0.92  \\
\hline
\multicolumn{9}{c}{H$_2$C$^{18}$O}\\
\hline
348.032 & 5$_{2,3}$-- 4$_{2,2}$        & \phantom{$<$}0.15      & \phantom{$<$}0.85    &$<$0.32 &  \phantom{$<$}2.6      &   \phantom{$<$}0.26    &  $<$0.32      &  $<$0.26\\
\hline
\end{tabular}
\begin{tabular}{l|l|lllllll}
\hline\hline
Frequency & Transition & \multicolumn{7}{|c}{Sources}\\
 {[GHz]}    &                              & AFGL~2591 & G24.78  & G75.78 & NGC~6334~IRS1 & NGC~7538~IRS1 & W3(H$_2$O) & W33A    \\
\hline
\multicolumn{9}{c}{CH$_3$OH}\\
\hline
218.440 & 4$_{3,1,0}$-- 3$_{2,1,0}$           & \phantom{$<$}--         & \phantom{$<$}12.5    & \phantom{$<$}3.0    & \phantom{$<$}--         & \phantom{$<$}--         &    \phantom{$<$}--       & \phantom{$<$}--       \\
219.994 & 23$_{14,9,0}$-- 22$_{14,8,0}$       & $<$0.36   & $<$0.49 & $<$0.26& \phantom{$<$}2.0       & $<$0.32   &    $<$0.47 & $<$0.41 \\
220.079 & 8$_{4,4,0}$-- 7$_{4,3,0}$           & \phantom{$<$}0.55      & \phantom{$<$}4.1     & \phantom{$<$}1.1    & \phantom{$<$}18      & \phantom{$<$}1.3       &    \phantom{$<$}3.6     & \phantom{$<$}0.54    \\
227.815 & 16$_{9,8,0,1}$-- 15$_{9,7,0,1}$     & \phantom{$<$}--         & \phantom{$<$}2.1     & \phantom{$<$}0.60   & \phantom{$<$}--         & \phantom{$<$}0.87      &    \phantom{$<$}1.8     & \phantom{$<$}--       \\
229.939 & 19$_{12,7,0,2}$-- 20$_{12,8,0,2}$   & $<$0.31   & \phantom{$<$}0.56    & $<$0.32& \phantom{$<$}5.1       & \phantom{$<$}0.47      &    $<$0.38 & $<$0.25 \\
230.027 & 3$_{1,3,0}$-- 4$_{2,3,0}$           & \phantom{$<$}0.53      & \phantom{$<$}3.4     & \phantom{$<$}0.68   & \phantom{$<$}17      & \phantom{$<$}1.6       &    \phantom{$<$}4.3     & \phantom{$<$}0.92    \\
230.293 & 22$_{2 20 0}$-- 21$_{3 19 0}$       & $<$0.31   & \phantom{$<$}0.38    & $<$0.32& \phantom{$<$}5.1$^a$   & $<$0.41   &    \phantom{$<$}0.68    & $<$0.25 \\
230.369 & 22$_{13,9,0}$-- 21$_{13,8,0}$       & $<$0.31   & \phantom{$<$}0.26    & $<$0.32& \phantom{$<$}4.0       & \phantom{$<$}0.67      &    \phantom{$<$}0.22    & $<$0.25 \\
231.281 & 10$_{6,4,0,2}$-- 9$_{6,3,0,2}$      & \phantom{$<$}0.34      & \phantom{$<$}7.6$^b$ & \phantom{$<$}0.93   & \phantom{$<$}13      & \phantom{$<$}0.82      &    \phantom{$<$}4.5     & \phantom{$<$}1.7    \\
232.417 & 10$_{6,4,0,1}$-- 9$_{6,3,0,1}$      & \phantom{$<$}0.64      & \phantom{$<$}2.8     & \phantom{$<$}0.72   & \phantom{$<$}10      & $<$0.38   &    \phantom{$<$}--       & \phantom{$<$}0.94    \\
232.784 & 18$_{11,8,0,1}$-- 17$_{11,7,0,1}$   & \phantom{$<$}--         & \phantom{$<$}--       & \phantom{$<$}--      & \phantom{$<$}17      & \phantom{$<$}--         &    \phantom{$<$}--       & \phantom{$<$}--       \\
232.927 & 14$_{6 8 1}$-- 14$_{7 7 1}$         & \phantom{$<$}--         & \phantom{$<$}--       & \phantom{$<$}--      & \phantom{$<$}1.7       & \phantom{$<$}--         &    \phantom{$<$}--       & \phantom{$<$}--       \\
232.946 & 10$_{4 7 0}$-- 11$_{5 7 0}$         & \phantom{$<$}--         & \phantom{$<$}--       & \phantom{$<$}--      & \phantom{$<$}16      & \phantom{$<$}--         &    \phantom{$<$}--       & \phantom{$<$}--       \\
233.097 & 13$_{6 7 1}$-- 13$_{7 6 1}$         & \phantom{$<$}--         & \phantom{$<$}--       & \phantom{$<$}--      & \phantom{$<$}0.83      & \phantom{$<$}--         &    \phantom{$<$}--       & \phantom{$<$}--       \\
234.683 & 4$_{3,1,0,2}$-- 5$_{3,2,0,2}$       & \phantom{$<$}0.62      & \phantom{$<$}4.3     & \phantom{$<$}1.3    & \phantom{$<$}18      & \phantom{$<$}1.4       &    \phantom{$<$}4.1     & \phantom{$<$}2.2     \\
234.698 & 5$_{1,5,0}$-- 6$_{2,5,0,5}$         & $<$0.24   & $<$0.36 & \phantom{$<$}0.31   & \phantom{$<$}10      & \phantom{$<$}0.64      &    \phantom{$<$}1.6     & \phantom{$<$}1.0     \\
240.242 & 5$_{4,1,0}$-- 6$_{4,2,0,5}$         & \phantom{$<$}0.50      & \phantom{$<$}3.7     & \phantom{$<$}0.85   & \phantom{$<$}12      & \phantom{$<$}0.79      &    \phantom{$<$}5.6     & \phantom{$<$}0.92    \\
240.741 & 26$_{3,23,0}$-- 26$_{2,24,0}$       & $<$0.25   & \phantom{$<$}0.66    & $<$0.3 & \phantom{$<$}4.8       & \phantom{$<$}0.47      &    \phantom{$<$}0.33    & $<$0.20 \\
240.960 & 5$_{3,2,1,1}$-- 4$_{3,2,1,1}$$^c$   & \phantom{$<$}0.54      & \phantom{$<$}3.0$^d$ & \phantom{$<$}0.61   & \phantom{$<$}17      & \phantom{$<$}1.1       &    \phantom{$<$}3.4     & \phantom{$<$}0.94    \\
241.043 & 22$_{6,16,0}$-- 23$_{5,18,0}$       & $<$0.25   & $<$0.40 & $<$0.3 & \phantom{$<$}2.6       & \phantom{$<$}0.45      &    $<$0.54 & $<$0.26 \\
241.057 & 9$_{3,6,0}$-- 10$_{0,10,0}$         & $<$0.25   & $<$0.40 & $<$0.3 & \phantom{$<$}3.3       & $<$0.35   &    $<$0.54 & $<$0.26 \\
248.282 & 17$_{10,7,0,2}$-- 17$_{10,8,0,1}$   & \phantom{$<$}--         & \phantom{$<$}--       & \phantom{$<$}--      & \phantom{$<$}--         & $<$0.35   &    \phantom{$<$}3.0     & \phantom{$<$}--       \\
248.885 & 16$_{10,7,0,2}$-- 16$_{9,7,0,1}$    & \phantom{$<$}0.60      & \phantom{$<$}2.4     & \phantom{$<$}0.87   & \phantom{$<$}--         & \phantom{$<$}0.96      &    \phantom{$<$}2.7     & $<$0.20 \\
\hline
\multicolumn{9}{c}{$^{13}$CH$_3$OH}\\
\hline
220.363 & 17$_{3 15 0}$-- 18$_{0 18 0}$       & $<$0.19   & \phantom{$<$}0.15    & $<$0.36& \phantom{$<$}1.3       & $<$0.30   & $<$0.46    &  $<$0.19\\
223.332 & 6$_{4,3,1,2}$-- 7$_{5,3,1,2}$       & $<$0.25   & \phantom{$<$}--       & \phantom{$<$}--      & \phantom{$<$}1.3       & $<$0.36   & \phantom{$<$}--          &  \phantom{$<$}--      \\
225.571 & 14$_{7,8,0}$-- 13$_{6,8,0}$         & $<$0.32   & \phantom{$<$}0.64    & $<$0.24& \phantom{$<$}0.84      & $<$0.32   & \phantom{$<$}0.50       &  $<$0.23\\
239.169 & 19$_{2 17 0}$-- 19$_{0 19 0}$       & \phantom{$<$}--         & $<$0.49 & \phantom{$<$}0.19   & \phantom{$<$}--         & \phantom{$<$}--         & $<$0.38    &  $<$0.29\\
241.036 & 22$_{0 22 0}$-- 21$_{3 18 0}$       & $<$0.25   & $<$0.40 & $<$0.30& \phantom{$<$}0.83      & $<$0.35   & $<$0.36    &  $<$0.42\\
\hline
\end{tabular}
\begin{tabular}{l|l|lllllll}
\hline\hline
Frequency & Transition & \multicolumn{7}{|c}{Sources}\\
 {[GHz]}    &                              & AFGL~2591 & G24.78  & G75.78 & NGC~6334~IRS1 & NGC~7538~IRS1 & W3(H$_2$O) & W33A    \\
\hline
\multicolumn{9}{c}{CH$_3$OH continued}\\
\hline
337.969 & 7$_{4,3,1,2}$-- 6$_{4,3,1,2}$       & \phantom{$<$}0.48      & \phantom{$<$}3.2     & \phantom{$<$}0.76   & \phantom{$<$}14      & \phantom{$<$}1.3       &    \phantom{$<$}3.6     & \phantom{$<$}0.77    \\
338.125 & 7$_{4,4,0}$-- 6$_{3,3,0}$           & \phantom{$<$}2.9       & \phantom{$<$}20    & \phantom{$<$}4.7    & \phantom{$<$}56      & \phantom{$<$}5.9       &    \phantom{$<$}24    & \phantom{$<$}5.8     \\
338.345 & 7$_{3,4,0}$-- 6$_{3,4,0}$           & \phantom{$<$}3.9       & \phantom{$<$}35    & \phantom{$<$}7.7    & \phantom{$<$}71      & \phantom{$<$}8.1       &    \phantom{$<$}30    & \phantom{$<$}11    \\
338.409 & 7$_{4,4,0,1}$-- 6$_{3,3,0,1}$       & \phantom{$<$}3.9       & \phantom{$<$}39    & \phantom{$<$}7.9    & \phantom{$<$}59      & \phantom{$<$}--         &    \phantom{$<$}66    & \phantom{$<$}11    \\
338.431 & 7$_{1,7,0}$-- 6$_{0,6,0}$           & \phantom{$<$}--         & \phantom{$<$}4.0     & \phantom{$<$}0.84   & \phantom{$<$}--         & \phantom{$<$}--         &    \phantom{$<$}--       &  \phantom{$<$}--      \\
338.442 & 7$_{7,1,0,1/2}$-- 6$_{6,0,0,1/2}$   & \phantom{$<$}--         & \phantom{$<$}4.7     & \phantom{$<$}1.4    & \phantom{$<$}--         & \phantom{$<$}--         &    \phantom{$<$}--       &  \phantom{$<$}--      \\
338.456 & 7$_{1,6,0}$-- 6$_{1,6,0}$           & \phantom{$<$}--         & \phantom{$<$}5.6     & \phantom{$<$}1.5    & \phantom{$<$}--         & \phantom{$<$}--         &    \phantom{$<$}--       &  \phantom{$<$}--      \\
338.475 & 7$_{6,1,0}$-- 6$_{6,1,0}$           & \phantom{$<$}--         & \phantom{$<$}5.9     & \phantom{$<$}1.8    & \phantom{$<$}--         & \phantom{$<$}--         &    \phantom{$<$}--       &  \phantom{$<$}--      \\
338.486 & 7$_{6,1,0,1/2}$-- 6$_{6,1,0,1/2}$   & \phantom{$<$}--         & \phantom{$<$}6.9     & \phantom{$<$}1.6    & \phantom{$<$}--         & \phantom{$<$}--         &    \phantom{$<$}--       &  \phantom{$<$}--      \\
338.504 & 7$_{2,6,0}$-- 6$_{1,5,0}$           & \phantom{$<$}--         & \phantom{$<$}6.8     & \phantom{$<$}1.9    & \phantom{$<$}--         & \phantom{$<$}--         &    \phantom{$<$}--       &  \phantom{$<$}--      \\
338.513 & 7$_{5,3,0,2}$-- 6$_{4,2,0,2}^a$     & \phantom{$<$}--         & \phantom{$<$}14    & \phantom{$<$}3.3    & \phantom{$<$}--         & \phantom{$<$}--         &    \phantom{$<$}--       &  \phantom{$<$}--      \\
338.530 & 7$_{6,2,0}$-- 6$_{5,1,0}$           & \phantom{$<$}--         & \phantom{$<$}7.2     & \phantom{$<$}1.8    & \phantom{$<$}--         & \phantom{$<$}--         &    \phantom{$<$}--       &  \phantom{$<$}--      \\
338.542 & 7$_{5,2,0,1/2}$-- 6$_{5,2,0,1}$     & \phantom{$<$}--         & \phantom{$<$}17    & \phantom{$<$}4.7    & \phantom{$<$}--         & \phantom{$<$}--         &    \phantom{$<$}--       &  \phantom{$<$}--      \\
338.560 & 7$_{2,5,0}$-- 6$_{2,5,0}$           & \phantom{$<$}--         & \phantom{$<$}8.6     & \phantom{$<$}2.1    & \phantom{$<$}--         & \phantom{$<$}--         &    \phantom{$<$}--       &  \phantom{$<$}--      \\
338.583 & 7$_{5,2,0}$-- 6$_{5,2,0}$           & \phantom{$<$}--         & \phantom{$<$}10    & \phantom{$<$}2.5    & \phantom{$<$}--         & \phantom{$<$}--         &    \phantom{$<$}--       &  \phantom{$<$}--      \\
338.615 & 7$_{4,3,0}$-- 6$_{4,3,0}$           & \phantom{$<$}--         & \phantom{$<$}20    & \phantom{$<$}8.0    & \phantom{$<$}--         & \phantom{$<$}--         &    \phantom{$<$}--       &  \phantom{$<$}--      \\
338.640 & 7$_{5,3,0,1}$-- 6$_{4,2,0,1}$       & \phantom{$<$}--         & \phantom{$<$}13    & \phantom{$<$}3.1    & \phantom{$<$}--         & \phantom{$<$}--         &    \phantom{$<$}--       &  \phantom{$<$}--      \\
338.722 & 7$_{3/5,5/3,0}$-- 6$_{2/4,4/2,0}$   & \phantom{$<$}--         & \phantom{$<$}27    & \phantom{$<$}6.5    & \phantom{$<$}--         & \phantom{$<$}--         &    \phantom{$<$}--       &  \phantom{$<$}--      \\
340.141 & 2$_{2,0,0,1}$-- 3$_{2,1,0,1}$       & \phantom{$<$}0.89      & \phantom{$<$}5.6     & \phantom{$<$}1.6    & \phantom{$<$}27      & \phantom{$<$}3.2       &    \phantom{$<$}4.1     &  \phantom{$<$}1.7   \\
340.394 & 16$_{11,5,0,1/2}$-- 17$_{11,6,0,1/2}$ & \phantom{$<$}0.65      & \phantom{$<$}2.2     & \phantom{$<$}0.58   & \phantom{$<$}19      & \phantom{$<$}1.6       &    \phantom{$<$}1.1     &  \phantom{$<$}0.78   \\
355.964 & 16$_{10,7,1}$-- 16$_{9,7,1}$        & $<$0.29   & $<$0.47 & $<$0.53& \phantom{$<$}5.6       & $<$0.41   &    $<$0.43 & $<$0.68 \\
356.007 & 15$_{8,7,0,2}$-- 15$_{8,8,0,1}$     & \phantom{$<$}2.4       & \phantom{$<$}9.5     & \phantom{$<$}3.9    & \phantom{$<$}29      & \phantom{$<$}6.8       &    \phantom{$<$}13    &  \phantom{$<$}3.4    \\
\hline
\multicolumn{9}{c}{$^{13}$CH$_3$OH}\\
\hline
345.084 & 2$_{2,0,0,1}$-- 3$_{2,1,0,1}$       & $<$0.23   & \phantom{$<$}0.26    & $<$0.30& \phantom{$<$}4.1       & $<$0.33   & $<$0.29    &  $<$0.19\\
348.101 & 11$_{6,6,0}$-- 10$_{6,5,0}$         & $<$0.18   & \phantom{$<$}2.0     & \phantom{$<$}0.27   & \phantom{$<$}10.0      & 0.61      & $<$0.44    &  \phantom{$<$}0.19   \\
\hline
\end{tabular}
\begin{tabular}{l|l|lllllll}
\hline
\hline
Frequency & Transition  & \multicolumn{7}{|c}{Sources}\\
 {[GHz]}    &                          & AFGL~2591 & G24.78  & G75.78 & NGC~6334~IRS1 & NGC~7538~IRS1 & W3(H$_2$O) & W33A   \\
\hline
81.586     & 4$_{1,3}$-- 3$_{1,2}$     & \phantom{$<$}0.32   & \phantom{$<$}--       &  $<$0.75                   & \phantom{$<$}--         & \phantom{$<$}0.45          & \phantom{$<$}0.16           & \phantom{$<$}--\\
140.127    & 7$_{1,7}$-- 6$_{1,6}$     &  \phantom{$<$}--   & \phantom{$<$}--       &  \phantom{$<$}--            & \phantom{$<$}--         & \phantom{$<$}0.72          & \phantom{$<$}0.85           & \phantom{$<$}--\\
244.712    & 12$_{1,11}$-- 11$_{1,10}$ & $<$0.39             & \phantom{$<$}--       &  $<$0.78                   & \phantom{$<$}--         & \phantom{$<$}1.8           & \phantom{$<$}1.6           & \phantom{$<$}--\\
262.619    & 13$_{2,12}$-- 12$_{2,11}$ & $<$0.33             & \phantom{$<$}--       &  $<$0.47                   & \phantom{$<$}--         & $<$1.7                     & \phantom{$<$}1.5           & \phantom{$<$}--\\
\hline
220.178    & 11$_{1,11}$-- 10$_{1,10}$ & $<$0.19   & \phantom{$<$}1.2     & \phantom{$<$}0.41   & \phantom{$<$}5.0       & \phantom{$<$}0.63      & \phantom{$<$}0.65       & \phantom{$<$}0.37   \\
222.199$^a$& 11$_{0,11}$-- 10$_{0,10}$ & $<$0.31   & \phantom{$<$}1.3     & \phantom{$<$}0.38   & \phantom{$<$}5.9       & \phantom{$<$}0.51      & \phantom{$<$}0.87       & \phantom{$<$}0.37   \\
222.229    & 11$_{2,10}$-- 10$_{2,9}$  & $<$0.31   & \phantom{$<$}0.38    & $<$0.22& \phantom{$<$}2.7       & $<$0.41   & \phantom{$<$}0.20       & \phantom{$<$}0.11   \\
222.315    & 11$_{2,9}$-- 10$_{2,8}$   & $<$0.31   & \phantom{$<$}0.20    & $<$0.22& \phantom{$<$}1.5       & $<$0.41   & $<$0.35    & $<$0.25\\
240.187    & 12$_{1,12}$-- 11$_{1,11}$ & $<$0.24   & \phantom{$<$}1.5     & \phantom{$<$}0.50   & \phantom{$<$}4.5       & \phantom{$<$}0.46      & \phantom{$<$}1.4        & \phantom{$<$}0.51   \\
346.600    & 17$_{1,16}$-- 16$_{1,15}$ & $<$0.26   & \phantom{$<$}1.4     & \phantom{$<$}0.52   & \phantom{$<$}8.4       & \phantom{$<$}0.81      & \phantom{$<$}1.4        & \phantom{$<$}0.60   \\
\hline

\end{tabular}
\begin{tabular}{l|l|lllllll}
\hline
Frequency & Transition & \multicolumn{7}{|c}{Sources}\\
 {[GHz]}    &                                  & AFGL 2591 & G24.78  & G75.78  & NGC~6334~IRS1 & NGC~7538~IRS1 & W3(H$_2$O) & W33A   \\
\hline
98.901     & 5$_{1,4}$-- 4$_{1,3}$            & \phantom{$<$}0.29 & \phantom{$<$}--       & $<$0.14        & \phantom{$<$}--           & \phantom{$<$}0.22           & \phantom{$<$}0.38           & \phantom{$<$}-- \\
112.249    & 6$_{1,6}$-- 5$_{1,5}$            & \phantom{$<$}--    & \phantom{$<$}--       & \phantom{$<$}-- & \phantom{$<$}--           & \phantom{$<$}0.40           & \phantom{$<$}0.50           & \phantom{$<$}-- \\
149.507    & 8$_{1,8}$-- 7$_{1,7}$            & $<$0.15           & \phantom{$<$}--       & $<$0.36        & \phantom{$<$}--           & \phantom{$<$}0.69           & \phantom{$<$}0.54           & \phantom{$<$}-- \\
168.093    & 9$_{1,9}$-- 8$_{1,8}$            & $<$0.21           & \phantom{$<$}--       & $<$0.30        & \phantom{$<$}--           & \phantom{$<$}0.30           & \phantom{$<$}0.48                     & \phantom{$<$}-- \\
\hline
\end{tabular}
\begin{tabular}{l|l|lllllll}
\hline
\hline
Frequency & Transition & \multicolumn{7}{|c}{Sources}\\
 {[GHz]}    &                                  & AFGL 2591 & G24.78  & G75.78  & NGC~6334~IRS1 & NGC~7538~IRS1 & W3(H$_2$O) & W33A   \\
\hline
220.155 & 24$_{3,22,2}$-- 24$_{2,23,2}$        & $<$0.24   & $<$0.38 & $<$0.36 & \phantom{$<$}1.1       & \phantom{$<$}0.78      & $<$0.39    & $<$0.24\\
222.138 & 19$_{7,13/12,0}$-- 18$_{7,11/12,1}$  & $<$0.39   & $<$0.43 & $<$0.32 & \phantom{$<$}1.6       & $<$0.32   & $<$0.27    & $<$0.32\\ 
225.279 & 13$_{5,9,1}$-- 12$_{5,8,1}$          & $<$0.41   & $<$0.43 & $<$0.24 & \phantom{$<$}0.57      & $<$0.26   & $<$0.21    & $<$0.29\\ 
225.283 & 13$_{5,8,1}$-- 12$_{5,7,1}$          & $<$0.41   & $<$0.43 & $<$0.24 & \phantom{$<$}0.9       & $<$0.26   & $<$0.21    & $<$0.29\\ 
225.457 & 13$_{3,11,1}$-- 12$_{3,10,1}$        & $<$0.41   & \phantom{$<$}0.43    & $<$0.24 & \phantom{$<$}0.66      & $<$0.26   & $<$0.21    & $<$0.29\\ 
225.546 & 13$_{4,10,1}$-- 12$_{4,9,1}$         & $<$0.41   & $<$0.43 & $<$0.24 & \phantom{$<$}0.56      & $<$0.26   & $<$0.21    & $<$0.29\\ 
225.560 & 13$_{3,11,0}$-- 12$_{3,10,0}$        & $<$0.41   & $<$0.43 & $<$0.24 & \phantom{$<$}1.9       & $<$0.26   & $<$0.21    & $<$0.29\\  
225.660 & 13$_{4,10,0}$-- 12$_{4,9,0}$         & $<$0.41   & $<$0.43 & $<$0.24 & \phantom{$<$}0.85      & $<$0.26   & $<$0.21    & $<$0.29\\  
226.581 & 26$_{2,24,2}$-- 26$_{1,25,2}$        & $<$0.30   & $<$0.48 & $<$0.21 & \phantom{$<$}2.6       & $<$0.26   & $<$0.35    & $<$0.30\\  
230.954 & 16$_{5,11,2}$-- 16$_{4,12,2}$        & $<$0.32   & \phantom{$<$}0.59    & $<$0.21 & \phantom{$<$}2.9       & $<$0.29   & $<$0.32    & $<$0.42\\  
230.991 & 14$_{0,14,2}$-- 13$_{1,13,2}$        & $<$0.32   & \phantom{$<$}0.19    & $<$0.21 & \phantom{$<$}2.8       & \phantom{$<$}0.34      & \phantom{$<$}0.21       & $<$0.42\\  
232.035 & 18$_{5,14,2}$-- 18$_{4,15,2}$        & $<$0.30   & $<$0.43 & $<$0.26 & \phantom{$<$}0.56      & $<$0.30   & \phantom{$<$}--          & $<$0.41\\  
232.319 & 23$_{5,19,2}$-- 23$_{4,20,2}$        & $<$0.30   & $<$0.43 & $<$0.26 & \phantom{$<$}0.45      & $<$0.30   & \phantom{$<$}--          & $<$0.41\\  
232.405 & 17$_{5,13,2}$-- 17$_{4,14,2}$        & $<$0.30   & $<$0.43 & $<$0.26 & \phantom{$<$}0.95      & $<$0.30   & \phantom{$<$}--          & $<$0.41\\  
232.491 & 14$_{0,14,0}$-- 13$_{0,13,0}$        & $<$0.30   & \phantom{$<$}0.24    & $<$0.26 & \phantom{$<$}0.99      & $<$0.30   & \phantom{$<$}--          & $<$0.41\\  
232.809 & 16$_{5,12,2}$-- 16$_{4,13,2}$        & \phantom{$<$}--         & \phantom{$<$}--       & $<$0.30 & \phantom{$<$}2.0       & \phantom{$<$}--         & \phantom{$<$}--          & \phantom{$<$}--      \\  
232.929 & 14$_{5,9,2}$-- 14$_{4,10,2}$         & \phantom{$<$}--         & \phantom{$<$}--       & $<$0.30 & \phantom{$<$}0.54      & \phantom{$<$}--         & \phantom{$<$}--          & \phantom{$<$}--      \\  
233.571 & 13$_{5,8,2}$-- 13$_{4,9,2}$          & $<$0.41   & $<$0.43 & $<$0.24 & \phantom{$<$}0.87      & $<$0.25   & $<$0.21    & $<$0.29\\  
234.524 & 25$_{5,21,2}$-- 25$_{4,22,2}$        & $<$0.30   & $<$0.48 & $<$0.21 & \phantom{$<$}1.6       & \phantom{$<$}0.23      & $<$0.35    & $<$0.30\\  
234.666 & 10$_{5,5,2}$-- 10$_{4,6,2}$          & $<$0.30   & $<$0.48 & $<$0.21 & $<$0.62   & \phantom{$<$}0.24      & $<$0.35    & $<$0.30\\
234.715 & 10$_{5,6,2}$-- 10$_{4,7,2}$          & $<$0.30   & $<$0.48 & $<$0.21 & \phantom{$<$}2.0       & \phantom{$<$}0.14      & $<$0.35    & $<$0.30\\    
234.853 & 9$_{5,4,2}$-- 9$_{4,5,2}$            & $<$0.30   & $<$0.48 & $<$0.21 & \phantom{$<$}1.5       & $<$0.25   & $<$0.35    & $<$0.30\\  
234.984 & 8$_{5,3,2}$-- 8$_{4,4,2}$            & $<$0.30   & $<$0.48 & $<$0.21 & \phantom{$<$}0.84      & $<$0.25   & $<$0.35    & $<$0.30\\  
234.992 & 8$_{5,4,2}$-- 8$_{4,5,2}$            & $<$0.30   & \phantom{$<$}0.38    & $<$0.21 & \phantom{$<$}1.9       & $<$0.25   & $<$0.35    & $<$0.30\\  
240.110 & 27$_{2,25,2}$-- 27$_{1,26,2}$        & $<$0.30   & $<$0.36 & $<$0.26 & $<$0.72   & $<$0.30   & \phantom{$<$}0.16       & $<$0.41\\ 
240.782 & 15$_{2,13,0}$-- 14$_{1,13,1}$        & $<$0.32   & $<$0.53 & $<$0.30 & \phantom{$<$}1.1       & $<$0.28   & $<$0.45    & $<$0.26\\  
240.839 & 14$_{1,13,0}$-- 13$_{1,13,1}$        & $<$0.32   & $<$0.53 & $<$0.30 & \phantom{$<$}2.0       & $<$0.28   & $<$0.45    & $<$0.26\\  
338.099 & 18$_{7,11,2}$-- 18$_{6,12,2}$        & $<$0.30   & \phantom{$<$}1.7     & $<$0.20 & \phantom{$<$}2.8      & $<$0.25   & $<$0.30    & \phantom{$<$}0.14   \\  
338.110 & 18$_{7,12,2}$-- 18$_{6,13,2}$        & $<$0.30   & $<$0.29 & $<$0.20 & \phantom{$<$}2.2      & $<$0.25   & $<$0.30    & \phantom{$<$}0.15   \\  
338.163 & 10$_{2,8,1}$-- 9$_{1,8,0}$           & $<$0.30   & \phantom{$<$}0.37    & $<$0.20 & \phantom{$<$}1.1      & $<$0.25   & $<$0.30    & $<$0.29\\  
339.511 & 9$_{7,3/2,2}$-- 9$_{6,4/3,2}$        & $<$0.30   & \phantom{$<$}0.64    & $<$0.21 & \phantom{$<$}1.3      & $<$0.28   & $<$0.39    & $<$0.21\\  
339.544 & 8$_{7,2/1,2}$-- 8$_{6,3/2,2}$        & $<$0.30   & $<$0.26 & $<$0.21 & \phantom{$<$}2.8       & \phantom{$<$}0.32      & $<$0.39    & $<$0.21\\  
339.566 & 7$_{7,0/1,2}$-- 7$_{6,1/2,2}$        & $<$0.30   & $<$0.26 & $<$0.21 & \phantom{$<$}1.6       & $<$0.28   & $<$0.39    & $<$0.21\\  
339.979 & 9$_{4,6,2}$-- 8$_{3,5,2}$            & $<$0.30   & \phantom{$<$}1.2     & $<$0.21 & \phantom{$<$}6.1      & \phantom{$<$}0.73      & $<$0.39    & $<$0.21\\  
340.189 & 6$_{5,1/2,2}$-- 5$_{4,2/1,2}$        & $<$0.36   & \phantom{$<$}3.4     & \phantom{$<$}0.68    & \phantom{$<$}15      & \phantom{$<$}1.6       & \phantom{$<$}1.7        & \phantom{$<$}1.1    \\
340.420 & 9$_{4,5,2}$-- 8$_{3,6,2}$            & $<$0.36   & $<$0.55 & $<$0.26 & \phantom{$<$}4.0      & \phantom{$<$}0.38      & $<$0.36    & \phantom{$<$}0.78   \\  
345.173 & 7$_{7,0/1,0}$-- 6$_{6,0/1,1}$        & $<$0.29   & $<$0.43 & $<$0.30 & \phantom{$<$}2.4       & $<$0.26   & $<$0.21    & $<$0.24\\  
345.295 & 21$_{1,21,1}$-- 20$_{1,20,1}$        & $<$0.29   & \phantom{$<$}0.55    & $<$0.30 & \phantom{$<$}2.5      & $<$0.26   & $<$0.21    & $<$0.24\\  
345.408 & 21$_{0,21,1}$-- 20$_{0,20,1}$        & $<$0.29   & \phantom{$<$}0.30    & $<$0.30 & \phantom{$<$}5.1      & $<$0.26   & \phantom{$<$}0.51       & $<$0.24\\  
346.620 & 20$_{8,12/13,0}$-- 19$_{8,11/12,0}$  & $<$0.26   & \phantom{$<$}0.10   & $<$0.36 & \phantom{$<$}1.3       & 0.34      & $<$0.32    & $<$0.23\\  
346.817 & 20$_{7,13/14,0}$-- 19$_{7,12/13,0}$  & $<$0.26   & \phantom{$<$}0.82    & $<$0.36 & \phantom{$<$}3.9       & 0.48      & \phantom{$<$}0.22       & \phantom{$<$}0.28   \\  
346.929 & 20$_{6,15,1}$-- 19$_{6,14,1}$        & $<$0.26   & \phantom{$<$}0.71    & $<$0.36 & \phantom{$<$}1.4      & $<$0.19   & $<$0.32    & $<$0.23\\ 
346.963 & 21$_{0,21,2}$-- 20$_{1,20,2}$        & $<$0.26   & \phantom{$<$}2.0    & $<$0.36 & \phantom{$<$}4.4$^a$   & \phantom{$<$}0.80      & \phantom{$<$}0.89       & $<$0.23\\
347.887 & 20$_{5,15,0}$-- 19$_{5,14,0}$        & $<$0.23   & \phantom{$<$}0.38    & $<$0.32 & \phantom{$<$}2.4      & \phantom{$<$}0.23      & $<$0.32    & $<$0.26\\  
347.916 & 20$_{4,17,0}$-- 19$_{4,16,0}$        & $<$0.23   & \phantom{$<$}2.1     & $<$0.32 & \phantom{$<$}8.1      & \phantom{$<$}1.4       & \phantom{$<$}0.74       & $<$0.26\\  
347.975 & 22$_{2,20,2}$-- 21$_{3,19,2}$        & $<$0.23   & \phantom{$<$}0.57    & $<$0.32 & \phantom{$<$}2.7      & \phantom{$<$}0.36      & $<$0.32    & $<$0.26\\
348.720 & 4$_{4,0/1,1}$-- 3$_{3,0/1,0}$        & $<$0.36   & \phantom{$<$}0.65    & $<$0.27 & $<$0.36   & $<$0.26   & $<$0.36    & $<$0.26\\
348.847 & 10$_{6,5/4,0}$-- 9$_{5,5/4,1}$       & $<$0.36   & \phantom{$<$}0.97    & $<$0.27 & $<$0.36   & $<$0.26   & $<$0.36    & $<$0.26\\ 
352.858 & 21$_{1,20,2}$-- 20$_{2,19,2}$        & $<$0.32   & \phantom{$<$}1.2     & $<$0.51 & \phantom{$<$}4.9      & \phantom{$<$}0.49      & $<$0.29    & $<$0.42\\ 
353.035 & 12$_{3,9,2}$-- 11$_{2,10,2}$         & $<$0.32   & \phantom{$<$}0.97    & $<$0.51 & \phantom{$<$}5.2      & \phantom{$<$}0.64      & \phantom{$<$}0.58       & $<$0.42\\ 
363.968 & 21$_{7,15/14,1}$-- 20$_{7,14/13,1}$  & \phantom{$<$}--         & \phantom{$<$}0.50    & $<$0.38 & \phantom{$<$}--         & \phantom{$<$}--         & \phantom{$<$}--          & \phantom{$<$}--      \\
364.233 & 21$_{7,15/14,0}$-- 20$_{7,14/13,0}$  & \phantom{$<$}--         & \phantom{$<$}0.57    & $<$0.38 & \phantom{$<$}--         & \phantom{$<$}--         & \phantom{$<$}--          & \phantom{$<$}--      \\
\hline
\end{tabular}
\begin{tabular}{l|l|lllllll}
\hline
\hline
Frequency & Transition  & \multicolumn{7}{|c}{Sources}\\
 {[GHz]}    &                             & AFGL~2591 & G24.78  & G75.78 & NGC~6334~IRS1 & NGC~7538~IRS1 & W3(H$_2$O) & W33A   \\
\hline
223.916    & 10$_{2,9}$-- 9$_{1,8}$      & $<$0.21            & \phantom{$<$}--          & $<$0.17        & \phantom{$<$}--        & \phantom{$<$}0.76           & \phantom{$<$}0.19          & \phantom{$<$}--     \\
247.514    & 11$_{5,6/7}$-- 10$_{5,5/6}$ & \phantom{$<$}--     & \phantom{$<$}--          & \phantom{$<$}-- & \phantom{$<$}--        & \phantom{$<$}0.66           & \phantom{$<$}2.4           & \phantom{$<$}--     \\
257.975    & 12$_{1,12}$-- 11$_{1,11}$   & $<$0.38            & \phantom{$<$}--          & $<$1.9         & \phantom{$<$}--        & $<$0.89                     & $<$0.95                    & \phantom{$<$}--     \\
262.103    & 12$_{0,12}$-- 11$_{0,11}$   &  \phantom{$<$}--    & \phantom{$<$}--          & \phantom{$<$}-- & \phantom{$<$}--        & $<$0.36                     & $<$1.3                     & \phantom{$<$}--     \\
\hline
220.038    & 10$_{0,10}$-- 9$_{0,9}$      & $<$0.19   & $<$0.29 & $<$0.29& \phantom{$<$}1.3       & \phantom{$<$}0.37      & $<$0.46    & $<$0.19\\
225.513    & 10$_{3,7}$-- 9$_{3,6}$       & $<$0.32   & \phantom{$<$}0.73    & $<$0.19& \phantom{$<$}2.6       & $<$0.25   & \phantom{$<$}0.88       & \phantom{$<$}0.40   \\        
338.144    & 15$_{4,12}$-- 14$_{4,11}$    & \phantom{$<$}0.23$^a$  & \phantom{$<$}2.1$^a$ & $<$0.16& \phantom{$<$}3.7      & \phantom{$<$}0.49$^a$  & \phantom{$<$}1.2$^a$    & \phantom{$<$}0.28   \\
338.202    & 15$_{3,13}$-- 14$_{3,12}$    & $<$0.24   & \phantom{$<$}0.53    & \phantom{$<$}0.26   & \phantom{$<$}3.4      & \phantom{$<$}0.74      & \phantom{$<$}0.97       & \phantom{$<$}0.24   \\
338.249    & 15$_{4,11}$-- 14$_{4,10}$    & $<$0.24   & \phantom{$<$}1.1     & $<$0.16& \phantom{$<$}3.1      & \phantom{$<$}0.35      & \phantom{$<$}0.72       & \phantom{$<$}0.20   \\
345.031    & 16$_{0,16}$-- 15$_{0,15}$    & $<$0.23   & $<$0.32 & $<$0.20& \phantom{$<$}2.3      & \phantom{$<$}0.51      & \phantom{$<$}0.33       & $<$0.19\\
346.719    & 15$_{2,13}$-- 14$_{2,12}$    & \phantom{$<$}0.21      & \phantom{$<$}0.49    & \phantom{$<$}0.19   & \phantom{$<$}2.9      & \phantom{$<$}0.81      & \phantom{$<$}0.36       & \phantom{$<$}0.17   \\
356.137    & 16$_{2,15}$-- 15$_{2,14}$    & \phantom{$<$}0.65      & \phantom{$<$}0.28    & \phantom{$<$}0.34   & \phantom{$<$}1.8      & \phantom{$<$}0.83      & \phantom{$<$}0.55       & $<$0.54\\
\hline
\end{tabular}
\begin{tabular}{l|l|lllllll}
\hline
\hline
Frequency & Transition & \multicolumn{7}{|c}{Sources}\\
 {[GHz]}    &                            & AFGL 2591 & G24.78  & G75.78 & NGC~6334~IRS1 & NGC~7538~IRS1 & W3(H$_2$O) & W33A   \\
\hline
\multicolumn{9}{c}{HNCO}\\
\hline
219.656    & 10$_{3,7/8}$-- 9$_{3,6/7}$  & $<$0.29   & $<$0.41 & $<$0.31& \phantom{$<$}1.2      & $<$0.25   & $<$0.47    & $<$0.41\\ 
219.734    & 10$_{2,9}$-- 9$_{2,8}$      & $<$0.29   & \phantom{$<$}0.59    & \phantom{$<$}0.77   & \phantom{$<$}3.2       & \phantom{$<$}0.72      & \phantom{$<$}0.90       & \phantom{$<$}0.78   \\  
219.737    & 10$_{2,8}$-- 9$_{2,7}$      & $<$0.29   & \phantom{$<$}1.1     & \phantom{$<$}$^a$   & \phantom{$<$}$^a$      & \phantom{$<$}$^a$      & \phantom{$<$}$^a$       & \phantom{$<$}$^a$   \\  
219.798    & 10$_{0,10}$--9$_{0,9}$      & \phantom{$<$}0.88      & \phantom{$<$}4.4     & \phantom{$<$}1.7    & \phantom{$<$}8.4       & \phantom{$<$}0.65      & \phantom{$<$}1.4        & \phantom{$<$}3.0    \\  
240.876    & 11$_{1,11}$-- 10$_{1,10}$   & $<$0.25   & \phantom{$<$}2.7     & \phantom{$<$}1.3    & \phantom{$<$}4.3       & \phantom{$<$}0.55      & \phantom{$<$}0.99       & \phantom{$<$}1.4    \\  
352.898    & 16$_{1,15}$-- 15$_{1,14}$   & \phantom{$<$}0.89      & \phantom{$<$}3.3     & \phantom{$<$}2.0    & \phantom{$<$}7.7       & \phantom{$<$}1.5       & \phantom{$<$}2.0        & \phantom{$<$}2.1    \\  
\hline
\multicolumn{9}{c}{HN$^{13}$CO}\\
\hline
219.803    & 10$_{2,9}$-- 9$_{2,8}$       & $<$0.36   & $<$0.41 & $<$0.26 & $<$0.98 & $<$0.32 & $<$0.39 & $<$0.41\\
240.881    &11$_{1,11}$-- 10$_{1,10}$    & $<$0.25   & $<$0.46 & $<$0.36& $<$0.41   & $<$0.28   & $<$0.54    & $<$0.26\\ 
\hline
\end{tabular}
\begin{tabular}{l|l|lllllll}
\hline
\hline
Frequency & Transition & \multicolumn{7}{|c}{Sources}\\
 {[GHz]}    &                              & AFGL 2591 & G24.78  & G75.78 & NGC~6334~IRS1 & NGC~7538~IRS1 & W3(H$_2$O) & W33A   \\
\hline
227.606    & 11$_{0,11}$-- 10$_{0,10}$     & \phantom{$<$}--         & \phantom{$<$}0.90    & $<$0.20& \phantom{$<$}--         & \phantom{$<$}$^a$      & $<$0.39    & \phantom{$<$}--      \\
232.274    & 11$_{2,10}$-- 10$_{2,9}$      & $<$0.5    & $<$0.27 & \phantom{$<$}0.15   & \phantom{$<$}2.2      & \phantom{$<$}0.32      & \phantom{$<$}--          & $<$0.60\\
233.529    & 11$_{6,5/6}$-- 10$_{6,4/5}$   & $<$0.15   & $<$0.32 & $<$0.19& \phantom{$<$}0.73      & \phantom{$<$}0.56      & $<$0.21    & $<$0.42\\
233.595    & 11$_{5,6/7}$-- 10$_{5,5/6}$   & $<$0.15   & \phantom{$<$}0.64    & $<$0.19& \phantom{$<$}$^b$      & \phantom{$<$}0.93      & \phantom{$<$}1.4        & \phantom{$<$}0.56   \\
233.736    & 11$_{4,8}$-- 10$_{4,7}$       & $<$0.15   & \phantom{$<$}0.56    & $<$0.19& \phantom{$<$}1.3       & \phantom{$<$}0.23      & $<$0.21    & \phantom{$<$}0.30   \\
339.716    & 16$_{8,8/9}$-- 15$_{8,7/8}$   & $<$0.3    & \phantom{$<$}1.3     & $<$0.17& \phantom{$<$}3.8       & \phantom{$<$}1.2       & \phantom{$<$}0.22       & $<$0.34\\
339.780    & 16$_{7,9/10}$-- 15$_{7,8/9}$  & $<$0.3    & \phantom{$<$}0.93    & $<$0.17& \phantom{$<$}2.2       & \phantom{$<$}0.95      & $<$0.39    & $<$0.34\\
339.904    & 16$_{6,10/11}$-- 15$_{6,9/10}$& $<$0.3    & \phantom{$<$}1.2     & $<$0.17& \phantom{$<$}4.1       & \phantom{$<$}0.81      & $<$0.39    & $<$0.34\\
340.491    & 16$_{3,14}$-- 15$_{3,13}$     & $<$0.36   & \phantom{$<$}1.3     & \phantom{$<$}0.18   & \phantom{$<$}3.0      & \phantom{$<$}0.70      & \phantom{$<$}0.45       & \phantom{$<$}0.75   \\
340.536    & 16$_{4,13}$-- 15$_{4,12}$     & $<$0.36   & \phantom{$<$}0.55    & \phantom{$<$}0.31   & \phantom{$<$}2.3      & \phantom{$<$}0.49      & $<$0.36    & $<$0.36\\
345.183    & 17$_{0,17}$-- 16$_{0,16}$     & $<$0.29   & \phantom{$<$}1.2     & $<$0.24& \phantom{$<$}2.1      & \phantom{$<$}0.66      & \phantom{$<$}0.44       & \phantom{$<$}0.34   \\
345.327    & 16$_{1,15}$-- 15$_{1,14}$     & $<$0.29   & $<$0.32 & $<$0.24& \phantom{$<$}3.8      & \phantom{$<$}2.2       & $<$0.21    & $<$0.38\\
\hline
\end{tabular}
\begin{tabular}{l|l|lllllll}
\hline
\hline
Frequency & Transition & \multicolumn{7}{|c}{Sources}\\
 {[GHz]}    &                                & AFGL 2591 & G24.78  & G75.78 & NGC~6334~IRS1 & NGC~7538~IRS1 & W3(H$_2$O) & W33A   \\
\hline
\multicolumn{9}{c}{CH$_3$CN}\\
\hline
220.476    & 12$_{8.0,\rm K}$-- 11$_{8,0,\rm L}$         & $<$0.24   & \phantom{$<$}0.45    & $<$0.43& \phantom{$<$}1.0       & $<$0.54   & $<$0.53    & $<$0.24\\
238.913    & 13$_{7,0,\rm K}$-- 12$_{7,0,\rm L}$                 & \phantom{$<$}--         & \phantom{$<$}1.4     & $<$0.25& \phantom{$<$}--         & \phantom{$<$}--         & $<$0.50    & \phantom{$<$}0.38   \\ 
238.972    & 13$_{6,0,\rm K}$-- 12$_{6,0,\rm K}$                 & \phantom{$<$}--         & \phantom{$<$}2.8     & \phantom{$<$}0.47   & \phantom{$<$}--         & \phantom{$<$}--         & \phantom{$<$}1.8        & \phantom{$<$}0.73   \\ 
239.064    & 13$_{4,0,\rm K}$-- 12$_{4,0,\rm L}$                 & \phantom{$<$}--         & \phantom{$<$}3.8     & \phantom{$<$}0.83   & \phantom{$<$}--         & \phantom{$<$}--         & \phantom{$<$}1.9        & \phantom{$<$}0.97   \\ 
239.097    & 13$_{3,0,\rm K}$-- 12$_{3,0,\rm L}$                 & \phantom{$<$}--         & \phantom{$<$}5.9     & \phantom{$<$}1.2   & \phantom{$<$}--         & \phantom{$<$}--         & \phantom{$<$}3.8        & \phantom{$<$}1.5    \\ 
239.120    & 13$_{2,0,\rm K}$-- 12$_{2,0,\rm L}$                 & \phantom{$<$}--         & \phantom{$<$}5.0     & \phantom{$<$}1.1    & \phantom{$<$}--         & \phantom{$<$}--         & \phantom{$<$}3.4        & \phantom{$<$}1.5    \\ 
239.133    & 13$_{1,0,\rm K}$-- 12$_{0/1,0,\rm L}$             & \phantom{$<$}--         & \phantom{$<$}5.7     & \phantom{$<$}1.8    & \phantom{$<$}--         & \phantom{$<$}--         & \phantom{$<$}8.1        & \phantom{$<$}1.4    \\ 
239.138    & 13$_{0,0,\rm K}$-- 12$_{0,0,\rm L}$                 & \phantom{$<$}--         & \phantom{$<$}5.2     & \phantom{$<$}0.98   & \phantom{$<$}--         & \phantom{$<$}--         & $<$0.50    & \phantom{$<$}0.69   \\ 
240.090    & 13$_{1,2,\rm K}$-- 12$_{1,2,\rm L}$                 & $<$0.3    & \phantom{$<$}0.94    & $<$0.31& \phantom{$<$}3.0       & \phantom{$<$}$^a$     & \phantom{$<$}0.29       & $<$0.32\\ 
348.645    & 19$_{11,0,\rm K}$-- 18$_{11,0,\rm L}$           & $<$0.36   & $<$0.36 & $<$0.43& \phantom{$<$}0.64      & $<$0.59   & $<$0.58    & $<$0.24\\ 
\hline
\multicolumn{9}{c}{CH$_3^{13}$CN}\\
\hline
220.485    & 12$_{6,0,\rm K}$-- 11$_{6,0,\rm L}$                 & $<$0.24   & \phantom{$<$}0.30    & $<$0.43& \phantom{$<$}0.35      & $<$0.54   & $<$0.53    & $<$0.24\\
238.905    & 13$_{5,0,\rm K}$-- 12$_{5,0,\rm L}$                 & \phantom{$<$}--         & \phantom{$<$}0.17    & $<$0.25& \phantom{$<$}--         & \phantom{$<$}--         & $<$0.50    & $<$0.34\\
238.946    & 13$_{4,0,\rm K}$-- 12$_{4,0,\rm L}$                 & \phantom{$<$}--         & \phantom{$<$}0.57    & $<$0.25& \phantom{$<$}--         & \phantom{$<$}--         & $<$0.50    & $<$0.34\\
238.978    & 13$_{3,0,\rm K}$-- 12$_{3,0,\rm L}$                 & \phantom{$<$}--         & \phantom{$<$}1.06    & $<$0.25& \phantom{$<$}--         & \phantom{$<$}--         & $<$0.50    & \phantom{$<$}0.38   \\
239.001    & 13$_{2,0,\rm K}$-- 12$_{2,0,\rm L}$                 & \phantom{$<$}--         & \phantom{$<$}0.73    & $<$0.25& \phantom{$<$}--         & \phantom{$<$}--         & $<$0.50    & $<$0.34\\
348.853    & 19$_{8,0,\rm K}$-- 18$_{8,0,\rm L}$             & $<$0.36   & \phantom{$<$}0.36    & $<$0.43& $<$0.36   & $<$0.59   & $<$0.58    & $<$0.24\\
\hline
\end{tabular}
\begin{tabular}{l|l|lllllll}
\hline
\hline
Frequency & Transition & \multicolumn{7}{|c}{Sources}\\
 {[GHz]}    &                              & AFGL~2591 & G24.78  & G75.78 & NGC~6334~IRS1 & NGC~7538~IRS1 & W3(H$_2$O) & W33A   \\
\hline
218.390 & 24$_{3,21}$-- 23$_{3,20}$        & \phantom{$<$}--         & \phantom{$<$}0.71    & $<$0.41& \phantom{$<$}--         & \phantom{$<$}--         & \phantom{$<$}--          & \phantom{$<$}--       \\
219.506 & 24$_{2,22}$-- 23$_{2,21}$        & $<$0.36   & \phantom{$<$}0.85    & $<$0.26& \phantom{$<$}2.2       & $<$0.32   & $<$0.39    & $<$0.41 \\
222.918 & 25$_{1,24}$-- 24$_{1,23}$        & $<$0.32   & \phantom{$<$}--       & \phantom{$<$}--      & \phantom{$<$}3.4       & $<$0.36   & \phantom{$<$}--          & \phantom{$<$}--       \\
223.385 & 26$_{1,26}$-- 25$_{1,25}$        & $<$0.32   & \phantom{$<$}--       & \phantom{$<$}--      & \phantom{$<$}1.9       & $<$0.36   & \phantom{$<$}--          & \phantom{$<$}--       \\
227.781 & 25$_{3,22}$-- 24$_{3,21}$        & \phantom{$<$}--         & \phantom{$<$}1.8     & $<$0.26& \phantom{$<$}--         & $<$0.32   & $<$0.39    & \phantom{$<$}--       \\
228.483 & 25$_{2,23}$-- 24$_{2,22}$        & $<$0.24   & \phantom{$<$}1.4     & $<$0.36& \phantom{$<$}2.4       & $<$0.30   & $<$0.33    & $<$0.24 \\
231.310 & 26$_{1,25}$-- 25$_{1,24}$        & $<$0.32   & \phantom{$<$}0.79    & $<$0.21& \phantom{$<$}2.5       & $<$0.36   & \phantom{$<$}0.61       & $<$0.42 \\
233.443 & 26$_{5,22}$-- 25$_{5,21}$        & $<$0.15   & \phantom{$<$}1.2     & $<$0.24& \phantom{$<$}1.0       & $<$0.41   & \phantom{$<$}0.94       & $<$0.29 \\
233.498 & 26$_{5,21}$-- 25$_{5,20}$        & $<$0.15   & \phantom{$<$}1.5     & $<$0.24& \phantom{$<$}1.9$^a$   & $<$0.41   & \phantom{$<$}0.63       & $<$0.29 \\
240.319 & 28$_{1,28}$-- 27$_{1,27}$        & $<$0.30   & \phantom{$<$}1.4     & $<$0.26& \phantom{$<$}3.2       & $<$0.38   & \phantom{$<$}0.66       & $<$0.41 \\
240.429 & 28$_{0,28}$-- 27$_{0,27}$        & $<$0.30   & \phantom{$<$}1.1     & $<$0.26& $<$0.58   & $<$0.38   & $<$0.47    & $<$0.41 \\
248.781 & 29$_{1,29}$-- 28$_{1,28}$        & $<$0.32   & \phantom{$<$}1.1     & $<$0.30& \phantom{$<$}--         & $<$0.35   & \phantom{$<$}0.60       & $<$0.26 \\
248.869 & 29$_{0,29}$-- 28$_{0,28}$        & $<$0.32   & \phantom{$<$}1.2     & $<$0.30& \phantom{$<$}--         & $<$0.35   & \phantom{$<$}1.1        & $<$0.26 \\
339.895 & 39$_{2,38}$-- 38$_{2,37}$        & $<$0.30   & \phantom{$<$}1.2     & $<$0.21& \phantom{$<$}2.8       & $<$0.36   & $<$0.39    & $<$0.21 \\
339.968 & 38$_{2,36}$-- 37$_{2,35}$        & $<$0.30   & \phantom{$<$}1.4     & $<$0.21& \phantom{$<$}2.9       & $<$0.36   & $<$0.39    & $<$0.21 \\
340.149 & 39$_{1,38}$-- 38$_{1,37}$        & $<$0.36   & \phantom{$<$}1.0     & $<$0.26& $<$0.62   & $<$0.41   & $<$0.36    & $<$0.23 \\
340.433 & 38$_{12,26/27}$-- 37$_{12,25/26}$& $<$0.36   & \phantom{$<$}0.63    & $<$0.26& \phantom{$<$}1.1       & $<$0.41   & $<$0.36    & $<$0.23 \\
340.483 & 38$_{10,28/29}$-- 37$_{10,27/28}$& $<$0.36   & \phantom{$<$}0.83    & $<$0.26& \phantom{$<$}1.4       & $<$0.41   & $<$0.36    & $<$0.23 \\
340.551 & 38$_{15,23/24}$-- 37$_{15,22/23}$& $<$0.36   & $<$0.35 & $<$0.26& \phantom{$<$}0.63      & $<$0.41   & $<$0.36    & $<$0.23 \\
340.576 & 38$_{9,29/30}$-- 37$_{9,28/29}$  & $<$0.36   & \phantom{$<$}0.85    & $<$0.26& $<$0.62   & $<$0.41   & $<$0.36    & $<$0.23 \\  
346.712 & 25$_{8,17/18}$-- 25$_{7,18/19}$  & $<$0.26   & $<$0.47 & $<$0.36& \phantom{$<$}1.9       & $<$0.24   & $<$0.32    & $<$0.23 \\
346.864 & 22$_{8,14/15}$-- 22$_{7,15/16}$  & $<$0.26   & $<$0.47 & $<$0.36& \phantom{$<$}0.96      & $<$0.24   & $<$0.32    & $<$0.23 \\
346.874 & 38$_{4,34}$-- 37$_{4,33}$        & $<$0.26   & \phantom{$<$}0.82    & $<$0.36& \phantom{$<$}2.4       & $<$0.24   & $<$0.32    & $<$0.23 \\
346.898 & 21$_{8,13/14}$-- 21$_{7,14/15}$  & $<$0.26   & \phantom{$<$}0.49    & $<$0.36& \phantom{$<$}1.8       & $<$0.24   & $<$0.32    & $<$0.23 \\
346.925 & 20$_{8,12/13}$-- 20$_{7,13/14}$  & $<$0.26   & $<$0.47 & $<$0.36& \phantom{$<$}0.93      & $<$0.24   & $<$0.32    & $<$0.23 \\
348.261 & 39$_{2,37}$-- 38$_{2,36}$        & $<$0.23   & \phantom{$<$}1.8     & $<$0.21& \phantom{$<$}3.6       & $<$0.27   & $<$0.32    & $<$0.26 \\
348.345 & 40$_{1,39}$-- 39$_{1,38}$        & $<$0.23   & \phantom{$<$}1.2     & $<$0.21& \phantom{$<$}3.5       & $<$0.27   & $<$0.32    & $<$0.26 \\
353.089 & 23$_{3,20}$-- 22$_{2,21}$        & $<$0.32   & \phantom{$<$}0.27    & $<$0.51& \phantom{$<$}0.58      & $<$0.30   & $<$0.29    & $<$0.42 \\
353.235 & 11$_{6,5/6}$-- 10$_{5,6/5}$      & $<$0.32   & $<$0.23 & $<$0.51& \phantom{$<$}2.9       & $<$0.30   & $<$0.29    & $<$0.42 \\
\hline
\end{tabular}
\begin{tabular}{l|l|lllllll}
\hline
\hline
Frequency & Transition & \multicolumn{7}{|c}{Sources}\\
 {[GHz]}    &                       & AFGL 2591 & G24.78  & G75.78 & NGC~6334~IRS1 & NGC~7538~IRS1 & W3(H$_2$O) & W33A   \\
\hline
222.014    & 13$_6$-- 12$_6$         & $<$0.23   & $<$0.27 & $<$0.25& \phantom{$<$}0.51      & $<$0.41   & $<$0.27    & $<$0.25\\
222.061    & 13$_5$-- 12$_5$         & $<$0.23   & \phantom{$<$}0.18    & $<$0.25& $<$0.59   & $<$0.41   & $<$0.27    & $<$0.25\\
222.099    & 13$_4$-- 12$_4$         & $<$0.23   & \phantom{$<$}0.44    & $<$0.25& \phantom{$<$}1.2       & \phantom{$<$}0.19      & \phantom{$<$}0.49       & $<$0.25\\ 
222.129    & 13$_3$-- 12$_3$         & \phantom{$<$}0.63      & \phantom{$<$}2.5     & \phantom{$<$}0.54   & \phantom{$<$}7.6       & \phantom{$<$}0.92      & \phantom{$<$}2.0        & \phantom{$<$}0.58   \\ 
222.150    & 13$_2$-- 12$_2$         & \phantom{$<$}0.87      & \phantom{$<$}2.2     & \phantom{$<$}0.81   & \phantom{$<$}7.2       & \phantom{$<$}1.2       & \phantom{$<$}2.1        & \phantom{$<$}0.89   \\  
222.163    & 13$_1$-- 12$_1$         & \phantom{$<$}1.2       & \phantom{$<$}4.3     & \phantom{$<$}1.0    & \phantom{$<$}8.1       & \phantom{$<$}1.7       & \phantom{$<$}1.7        & \phantom{$<$}1.9    \\  
222.167    & 13$_0$-- 12$_0$         & \phantom{$<$}1.5       & \phantom{$<$}3.4     & \phantom{$<$}1.5    & \phantom{$<$}8.1       & \phantom{$<$}1.2       & \phantom{$<$}3.2        & \phantom{$<$}2.0    \\  
239.088    & 14$_6$-- 13$_6$         & \phantom{$<$}--         & \phantom{$<$}0.46    & $<$0.17& \phantom{$<$}--         & \phantom{$<$}--         & $<$0.32    & $<$0.34\\  
239.138$^a$& 14$_5$-- 13$_5$         & \phantom{$<$}--         & \phantom{$<$}0.69    & \phantom{$<$}0.98   & \phantom{$<$}--         & \phantom{$<$}--         & $<$0.32    & $<$0.34\\
239.179    & 14$_4$-- 13$_4$         & \phantom{$<$}--         & \phantom{$<$}0.62    & $<$0.17& \phantom{$<$}--         & \phantom{$<$}--         & \phantom{$<$}0.70       & $<$0.34\\  
239.211    & 14$_3$-- 13$_3$         & \phantom{$<$}--         & \phantom{$<$}2.6     & \phantom{$<$}1.4    & \phantom{$<$}--         & \phantom{$<$}--         & \phantom{$<$}1.9        & \phantom{$<$}0.86   \\  
239.234    & 14$_2$-- 13$_2$         & \phantom{$<$}--         & \phantom{$<$}3.2     & \phantom{$<$}1.4    & \phantom{$<$}--         & \phantom{$<$}--         & \phantom{$<$}8.0$^b$    & \phantom{$<$}1.3    \\  
239.248    & 14$_1$-- 13$_1$         & \phantom{$<$}--         & \phantom{$<$}4.0     & \phantom{$<$}1.6    & \phantom{$<$}--         & \phantom{$<$}--         & \phantom{$<$}1.5        & \phantom{$<$}1.9    \\  
239.252    & 14$_0$-- 13$_0$         & \phantom{$<$}--         & \phantom{$<$}4.4     & \phantom{$<$}2.1    & \phantom{$<$}--         & \phantom{$<$}--         & \phantom{$<$}3.4        & \phantom{$<$}2.0    \\  
\hline
\end{tabular}
\begin{tabular}{l|l|lllllll} 
\hline\hline
Frequency & Transition & \multicolumn{7}{|c}{Sources}\\
 {[GHz]}    &                              & AFGL 2591 & G24.78  & G75.78 & NGC~6334~IRS1 & NGC~7538~IRS1 & W3(H$_2$O) & W33A   \\
\hline
211.537 & 17$_{6,11}$-- 16$_{6,10}$ E     & $<$0.36   & \phantom{$<$}--       & \phantom{$<$}--      & \phantom{$<$}8.6       & \phantom{$<$}--        & \phantom{$<$}--          & $<$0.14\\
211.575 & 17$_{6,11}$-- 16$_{6,10}$ A     & $<$0.36   & \phantom{$<$}--       & \phantom{$<$}--      & \phantom{$<$}6.3       & \phantom{$<$}--        & \phantom{$<$}--          & \phantom{$<$}0.19   \\ 
211.771 & 17$_{5,13}$-- 16$_{5,12}$ E     & $<$0.36   & \phantom{$<$}--       & \phantom{$<$}--      & \phantom{$<$}6.2       & \phantom{$<$}--        & \phantom{$<$}--          & $<$0.14\\ 
211.785 & 17$_{5,13}$-- 16$_{5,12}$ A     & $<$0.36   & \phantom{$<$}--       & \phantom{$<$}--      & \phantom{$<$}6.2       & \phantom{$<$}--        & \phantom{$<$}--          & $<$0.14\\ 
218.281 & 17$_{1,16}$-- 16$_{1,15}$ E     & \phantom{$<$}--         & \phantom{$<$}0.48    & $<$0.41& \phantom{$<$}--         & \phantom{$<$}--        & \phantom{$<$}--          & \phantom{$<$}--      \\
218.297 & 17$_{3,14}$-- 16$_{3,13}$ A     & \phantom{$<$}--         & \phantom{$<$}0.46    & $<$0.41& \phantom{$<$}--         & \phantom{$<$}--        & \phantom{$<$}--          & \phantom{$<$}--      \\
220.167 & 17$_{2,15}$-- 16$_{4,12}$ E     & $<$0.24   & \phantom{$<$}0.82    & $<$0.36& \phantom{$<$}7.1       & \phantom{$<$}0.42      & \phantom{$<$}0.98       & $<$0.24\\ 
220.190 & 17$_{4,13}$-- 16$_{4,12}$ A     & $<$0.24   & \phantom{$<$}0.67    & $<$0.36& \phantom{$<$}6.4       & \phantom{$<$}0.66      & $<$0.33    & $<$0.24\\ 
221.979 & 18$_{9,9/10}$-- 17$_{9,8/9}$ A  & $<$0.39   & \phantom{$<$}0.71    & $<$0.32& \phantom{$<$}5.7       & \phantom{$<$}0.84      & \phantom{$<$}1.1        & $<$0.32\\ 
223.125 & 18$_{7,11}$-- 17$_{7,10}$ E     & $<$0.32   & \phantom{$<$}--       & \phantom{$<$}--      & \phantom{$<$}7.2       & \phantom{$<$}0.30      & \phantom{$<$}--          & \phantom{$<$}--      \\   
223.135 & 18$_{7,12}$-- 17$_{7,11}$       & $<$0.32   & \phantom{$<$}--       & \phantom{$<$}--      & \phantom{$<$}8.9       & $<$0.43   & \phantom{$<$}--          & \phantom{$<$}--      \\    
223.163 & 18$_{7,11}$-- 17$_{7,10}$ A     & $<$0.32   & \phantom{$<$}--       & \phantom{$<$}--      & $<$1.3    & \phantom{$<$}0.14      & \phantom{$<$}--          & \phantom{$<$}--      \\   
225.609 & 19$_{3,16}$-- 18$_{3,15}$ E     & $<$0.41   & $<$0.27 & $<$0.24& \phantom{$<$}4.9       & $<$0.32   & \phantom{$<$}1.2        & \phantom{$<$}0.39   \\  
225.619 & 19$_{3,17}$-- 18$_{3,16}$ A     & $<$0.41   & \phantom{$<$}1.0     & $<$0.24& \phantom{$<$}5.7       & $<$0.32   & \phantom{$<$}1.9        & \phantom{$<$}0.18   \\  
226.713 & 20$_{2,18}$-- 19$_{2,18}$ E     & $<$0.30   & \phantom{$<$}0.65    & $<$0.21& \phantom{$<$}9.1       & \phantom{$<$}0.56      & \phantom{$<$}0.60       & $<$0.30\\  
226.719 & 20$_{2,19}$-- 19$_{2,18}$ A     & $<$0.30   & \phantom{$<$}1.3     & $<$0.21& \phantom{$<$}14      & \phantom{$<$}0.66      & \phantom{$<$}0.73       & \phantom{$<$}0.52   \\  
226.773 & 20$_{3,18}$-- 19$_{3,17}$ E     & $<$0.30   & $<$0.30 & $<$0.21& $<$1.4    & \phantom{$<$}0.44      & $<$0.35    & $<$0.30\\
226.779 & 20$_{1,19}$-- 19$_{1,18}$ A     & $<$0.30   & $<$0.30 & $<$0.21& $<$1.4    & \phantom{$<$}0.53      & $<$0.35    & $<$0.30\\ 
227.561 & 21$_{1,21}$-- 20$_{1,20}$ E$^a$ & \phantom{$<$}--         & \phantom{$<$}5.3     & \phantom{$<$}0.73   & \phantom{$<$}--         & \phantom{$<$}1.4       & \phantom{$<$}6.1        & \phantom{$<$}0.34   \\
233.247 & 19$_{16,3/4}$-- 18$_{16,2/3}$ A & $<$0.41   & $<$0.27 & $<$0.24& \phantom{$<$}1.5       & $<$0.32   & $<$0.21    & $<$0.29\\  
233.256 & 19$_{16,3}$-- 18$_{16,2}$ E     & $<$0.41   & $<$0.27 & $<$0.24& \phantom{$<$}3.0       & $<$0.32   & $<$0.21    & $<$0.29\\  
233.269 & 19$_{16,4}$-- 18$_{16,3}$ E     & $<$0.41   & $<$0.27 & $<$0.24& \phantom{$<$}1.3       & $<$0.32   & $<$0.21    & $<$0.29\\  
233.310 & 19$_{15,4/5}$-- 18$_{15,3/4}$ A & $<$0.41   & $<$0.27 & $<$0.24& \phantom{$<$}3.1       & $<$0.32   & $<$0.21    & $<$0.29\\  
233.316 & 19$_{15,4}$-- 18$_{15,3}$ E     & $<$0.41   & $<$0.27 & $<$0.24& \phantom{$<$}2.0       & $<$0.32   & $<$0.21    & $<$0.29\\  
233.331 & 19$_{15,5}$-- 18$_{15,4}$ E     & $<$0.41   & $<$0.27 & $<$0.24& \phantom{$<$}2.3       & $<$0.32   & $<$0.21    & $<$0.29\\  
233.395 & 19$_{14,5/6}$-- 18$_{14,4/5}$ A$^b$ & $<$0.41    & $<$0.27 & $<$0.24& \phantom{$<$}4.0       & $<$0.32    & $<$0.21    & $<$0.29\\  
233.414 & 19$_{14,6}$-- 18$_{14,5}$ E     & $<$0.41   & $<$0.27 & $<$0.24& \phantom{$<$}2.1       & $<$0.32   & $<$0.21    & $<$0.29\\  
233.505 & 19$_{13,6}$-- 18$_{13,5}$ E$^c$ & $<$0.41   & \phantom{$<$}1.4     & $<$0.24& \phantom{$<$}6.1       & $<$0.32   & \phantom{$<$}1.6        & $<$0.29\\  
233.525 & 19$_{13,7}$-- 18$_{13,6}$ E     & $<$0.41   & \phantom{$<$}0.72    & $<$0.24& \phantom{$<$}2.8       & $<$0.32   & $<$0.21    & \phantom{$<$}0.40   \\  
233.649 & 19$_{12,7}$-- 18$_{12,6}$ E     & $<$0.41   & \phantom{$<$}0.22    & $<$0.24& $<$0.74   & $<$0.32   & $<$0.21    & $<$0.29\\
233.655 & 19$_{12,7/8}$-- 18$_{12,6/7}$ A & $<$0.41   & \phantom{$<$}1.5$^d$ & $<$0.24& \phantom{$<$}4.4       & $<$0.32   & $<$0.21    & $<$0.29\\  
233.671 & 19$_{12,8}$-- 18$_{12,7}$ E     & $<$0.41   & \phantom{$<$}0.18    & $<$0.24& \phantom{$<$}2.3       & $<$0.32   & $<$0.21    & \phantom{$<$}0.17   \\  
233.754 & 18$_{2,16}$-- 17$_{2,15}$ E     & $<$0.41   & 1\phantom{$<$}.1     & $<$0.24& \phantom{$<$}7.5       & $<$0.32   & $<$0.21    & $<$0.29\\  
234.502 & 19$_{9,10/11}$-- 18$_{9,9/10}$ A & $<$0.30   & \phantom{$<$}0.94    & $<$0.21& \phantom{$<$}7.3       & \phantom{$<$}0.41      & $<$0.35    & $<$0.30\\  
240.021 & 19$_{1,18}$-- 18$_{1,17}$ E     & $<$0.30   & \phantom{$<$}1.1     & $<$0.26& \phantom{$<$}6.8       & \phantom{$<$}0.72      & $<$0.42    & $<$0.41\\   
240.035 & 19$_{3,16}$-- 18$_{3,15}$ A     & $<$0.30   & \phantom{$<$}1.1     & $<$0.26& \phantom{$<$}7.0       & \phantom{$<$}0.68      & \phantom{$<$}1.1        & \phantom{$<$}0.29   \\  
248.617 & 20$_{7,14}$-- 19$_{7,13}$ A     & $<$0.32   & \phantom{$<$}0.69    & $<$0.30& \phantom{$<$}--         & $<$0.35   & \phantom{$<$}0.91       & $<$0.26\\
248.634 & 20$_{7,14}$-- 19$_{7,13}$ E     & $<$0.32   & \phantom{$<$}0.94    & $<$0.30& \phantom{$<$}--         & $<$0.35   & \phantom{$<$}0.96       & $<$0.26\\
248.744 & 20$_{7,13}$-- 19$_{7,12}$ E     & $<$0.32   & $<$0.33 & $<$0.30& \phantom{$<$}--         & \phantom{$<$}0.69      & $<$0.45    & $<$0.26\\ 
248.750 & 23$_{2,22}$-- 22$_{1,22}$ E$^e$ & $<$0.32   & \phantom{$<$}3.8     & $<$0.30& \phantom{$<$}--         & \phantom{$<$}1.3       & \phantom{$<$}2.0        & $<$0.26\\
248.787 & 20$_{7,13}$-- 19$_{7,12}$ A     & $<$0.32   & $<$0.33 & $<$0.30& \phantom{$<$}--         & \phantom{$<$}0.24      & $<$0.45    & $<$0.26\\
249.031 & 20$_{5,16}$-- 19$_{5,15}$ E     & $<$0.32   & \phantom{$<$}0.51    & $<$0.30& \phantom{$<$}--         & $<$0.35   & \phantom{$<$}0.33       & $<$0.26\\  
249.047 & 20$_{5,16}$-- 19$_{5,15}$ A     & $<$0.32   & \phantom{$<$}0.77    & $<$0.30& \phantom{$<$}--         & $<$0.35   & \phantom{$<$}0.59       & $<$0.26\\ 
\hline
\end{tabular}
\begin{tabular}{l|l|lllllll} 
\hline\hline
Frequency & Transition & \multicolumn{7}{|c}{Sources}\\
 {[GHz]}    &                              & AFGL 2591 & G24.78  & G75.78 & NGC~6334~IRS1 & NGC~7538~IRS1 & W3(H$_2$O) & W33A   \\
\hline
338.356 & 27$_{8,19}$-- 26$_{8,18}$ E     & $<$0.30   & $<$0.30 & $<$0.20& \phantom{$<$}8.8       & \phantom{$<$}0.23      & \phantom{$<$}1.6        & $<$0.29\\  
338.397 & 27$_{7,21}$-- 26$_{7,20}$ E     & $<$0.30   & $<$0.30 & \phantom{$<$}0.13   & \phantom{$<$}11     & \phantom{$<$}0.85      & $<$0.30    & $<$0.29\\  
340.221 & 31$_{13,19}$-- 31$_{12,19}$ E$^a$ & $<$0.36   & $<$0.35 & $<$0.26& \phantom{$<$}2.7       & $<$0.41   & $<$0.36    & $<$0.23\\  
345.069 & 28$_{14,14}$-- 27$_{14,13}$ E$^b$ & $<$0.29   & \phantom{$<$}1.7     & $<$0.30& \phantom{$<$}14      & $<$0.33   & \phantom{$<$}1.5        & $<$0.24\\  
345.090 & 28$_{14,15}$-- 27$_{14,14}$ E   & $<$0.29   & \phantom{$<$}0.69    & $<$0.30& \phantom{$<$}8.2       & $<$0.33   & \phantom{$<$}0.78       & $<$0.24\\  
345.281 & 18$_{13,5/6}$-- 18$_{12,6/7}$ A & $<$0.29   & $<$0.27 & $<$0.30& \phantom{$<$}3.5       & $<$0.33   & $<$0.21    & $<$0.24\\  
345.462 & 28$_{13,15}$-- 27$_{13,14}$ E   & $<$0.29   & $<$0.27 & $<$0.30& \phantom{$<$}4.8       & $<$0.33   & $<$0.21    & $<$0.24\\  
345.467 & 28$_{13,15/16}$-- 27$_{13,14/15}$ A & $<$0.29     & \phantom{$<$}1.1     & $<$0.30& \phantom{$<$}8.9       & $<$0.33    & \phantom{$<$}0.32       & $<$0.24\\  
345.486 & 28$_{13,16}$-- 27$_{13,15}$ E   & $<$0.29   & \phantom{$<$}0.16    & $<$0.30& \phantom{$<$}5.7       & $<$0.33   & $<$0.21    & $<$0.24\\  
345.975 & 28$_{12,16}$-- 27$_{12,15}$ E   & \phantom{$<$}--         & \phantom{$<$}--       & \phantom{$<$}--      & \phantom{$<$}--         & \phantom{$<$}0.68      & $<$0.29    & \phantom{$<$}--      \\
345.985 & 28$_{12,16/17}$-- 27$_{12,15/16}$ A & \phantom{$<$}--         & \phantom{$<$}--       & \phantom{$<$}--      & \phantom{$<$}--         & \phantom{$<$}0.78      & \phantom{$<$}2.0        & \phantom{$<$}--      \\  
346.001 & 28$_{12,17}$-- 27$_{12,16}$ E   & \phantom{$<$}--         & \phantom{$<$}--       & \phantom{$<$}--      & \phantom{$<$}--         & \phantom{$<$}0.39      & \phantom{$<$}0.64       & \phantom{$<$}--      \\  
346.660 & 28$_{11,17}$-- 27$_{11,16}$ E   & $<$0.26   & $<$0.47 & $<$0.36& \phantom{$<$}7.5       & \phantom{$<$}0.67      & $<$0.32    & $<$0.23\\  
346.675 & 28$_{11,17/18}$-- 27$_{11,16/17}$ A & $<$0.26   & \phantom{$<$}1.1     & $<$0.36& \phantom{$<$}11      & \phantom{$<$}0.67      & $<$0.32    & $<$0.23\\  
346.687 & 28$_{11,18}$-- 27$_{11,17}$ E   & $<$0.26   & \phantom{$<$}0.27    & $<$0.36& \phantom{$<$}6.7       & \phantom{$<$}0.31      & $<$0.32    & $<$0.23\\  
348.050 & 28$_{4,24}$-- 27$_{4,23}$ E     & $<$0.23   & \phantom{$<$}1.8     & \phantom{$<$}0.11   & \phantom{$<$}12      & \phantom{$<$}0.73      & \phantom{$<$}1.5        & $<$0.26\\  
348.066 & 28$_{6,23}$-- 27$_{6,22}$ A     & $<$0.23   & \phantom{$<$}1.6     & $<$0.32& \phantom{$<$}11      & \phantom{$<$}0.60      & \phantom{$<$}1.3        & $<$0.26\\  
348.909 & 28$_{9,20}$-- 27$_{9,19}$ E     & $<$0.23   & \phantom{$<$}1.2     & $<$0.32& $<$0.43   & $<$0.33   & $<$0.36    & $<$0.30\\
348.915 & 28$_{9,20}$-- 27$_{9,19}$ A     & $<$0.23   & \phantom{$<$}1.5     & $<$0.32& \phantom{$<$}7.7       & $<$0.33   & $<$0.36    & $<$0.30\\  
356.215 & 29$_{21,8/9}$-- 28$_{21,7/8}$ A & $<$0.36   & $<$0.47 & $<$0.53& \phantom{$<$}2.6       & $<$0.41   & $<$0.36    & $<$0.68\\  
356.297 & 29$_{20,9/10}$-- 28$_{20,8/9}$ A & $<$0.36   & \phantom{$<$}0.49    & $<$0.53& \phantom{$<$}6.3       & \phantom{$<$}0.30      & $<$0.36    & $<$0.68\\  
356.404 & 29$_{19,10/11}$-- 28$_{19,9/10}$ A & $<$0.36   & $<$0.47  & $<$0.53& \phantom{$<$}4.2       & $<$0.41   & $<$0.36    & $<$0.68\\  
\hline
\end{tabular}
\begin{tabular}{l|l|ccccccc}
\hline
\hline
Frequency & Transition & \multicolumn{7}{|c}{Sources}\\
 {[GHz]}    &                                  & AFGL 2591 & G24.78  & G75.78 & NGC~6334~IRS1 & NGC~7538~IRS1 & W3(H$_2$O) & W33A   \\
\hline
222.029    & 21$_{2,20,2/3}$-- 21$_{1,21,2/3}$ & $<$0.39   & \phantom{$<$}0.26    & $<$0.32& \phantom{$<$}3.1       & $<$0.41   & \phantom{$<$}0.42       & $<$0.25\\
222.035    & 21$_{2,20,0/1}$-- 21$_{1,21,0/1}$ & $<$0.39   & \phantom{$<$}0.72    & $<$0.32& \phantom{$<$}2.5       & $<$0.41   & \phantom{$<$}0.37       & $<$0.25\\  
222.239    & 4$_{3,2,2}$--  3$_{2,1,2}$        & $<$0.39   & \phantom{$<$}0.16    & $<$0.32& \phantom{$<$}1.6       & $<$0.41   & $<$0.27    & $<$0.25\\  
222.248    & 4$_{3,2,1/3}$--  3$_{2,1,1/3}$    & $<$0.39   & \phantom{$<$}0.86    & $<$0.32& \phantom{$<$}5.3       & $<$0.41   & \phantom{$<$}0.37       & \phantom{$<$}0.37   \\  
222.255    & 4$_{3,2,0}$--  3$_{2,1,0}$        & $<$0.39   & \phantom{$<$}0.53    & $<$0.32& \phantom{$<$}4.7       & $<$0.41   & \phantom{$<$}0.50       & \phantom{$<$}0.18   \\ 
222.259    & 4$_{3,1,1/2}$--  3$_{2,1,1/2}$    & $<$0.39   & \phantom{$<$}0.60    & $<$0.32& \phantom{$<$}2.6       & $<$0.41   & \phantom{$<$}0.48       & \phantom{$<$}0.18   \\ 
222.326    & 25$_{3,23,K}$-- 24$_{4,20,0}$     & $<$0.39   & \phantom{$<$}0.15    & $<$0.32& \phantom{$<$}2.3       & $<$0.41   & $<$0.27    & $<$0.25\\ 
225.599    & 12$_{1,12,K}$-- 11$_{0,11,K}$     & $<$0.41   & \phantom{$<$}3.1     & \phantom{$<$}0.73   & \phantom{$<$}11.8      & \phantom{$<$}0.83      & \phantom{$<$}4.0        & \phantom{$<$}1.0    \\ 
226.347    & 14$_{1,13,K}$-- 13$_{2,12,K}$     & \phantom{$<$}--         & \phantom{$<$}1.5     & $<$0.41& \phantom{$<$}--         & \phantom{$<$}--         & \phantom{$<$}--          & \phantom{$<$}--      \\ 
227.648    & 26$_{5,21,K}$-- 26$_{4,22,K}$     & \phantom{$<$}--         & \phantom{$<$}0.40    & $<$0.26& \phantom{$<$}--         & $<$0.32   & $<$0.39    & \phantom{$<$}--      \\ 
227.658    & 24$_{3,22,0/1}$-- 24$_{2,23,0/1}$ & \phantom{$<$}--         & \phantom{$<$}0.81    & $<$0.26& \phantom{$<$}--         & $<$0.32   & $<$0.39    & \phantom{$<$}--      \\ 
230.140    & 17$_{2,15,K}$-- 16$_{3,14,K}$     & $<$0.39   & \phantom{$<$}1.7     & $<$0.32& \phantom{$<$}3.3       & $<$0.41   & \phantom{$<$}1.4        & $<$0.25\\ 
233.633    & 25$_{5,20,K}$-- 25$_{4,21,K}$     & $<$0.15   & \phantom{$<$}1.1     & $,$0.24& \phantom{$<$}2.6       & $<$0.32   & \phantom{$<$}0.46       & $<$0.23\\ 
240.978    & 5$_{3,3,2}$-- 4$_{2,2,2}$         & $<$0.32   & \phantom{$<$}$^a$    & $<$0.30& \phantom{$<$}2.6       & $<$0.35   & $<$0.45    & $<$0.26\\
240.985    & 5$_{3,3,1}$--  4$_{2,2,1}$        & $<$0.32   & \phantom{$<$}3.4$^a$ & $<$0.30& \phantom{$<$}8.3       & \phantom{$<$}0.41      & \phantom{$<$}2.8        & \phantom{$<$}0.56   \\  
240.990    & 5$_{3,3,0}$--  4$_{2,2,0}$        & $<$0.32   & \phantom{$<$}$^a$    & $<$0.30& \phantom{$<$}3.3       & $<$0.35   & $<$0.45    & \phantom{$<$}0.19   \\  
\hline	
\end{tabular}
